Quantum XYZ Stabilizer Codes

Stabilizer codes are often constructed within the Calderbank--Shor--Steane (CSS) framework, where two mutually orthogonal binary classical codes define $X$ and $Z$-type stabilizer generators. While this structure is algebraically convenient, additional non-CSS constraints may help suppress low-weight logical operators and improve decoding performance in the finite-length regime. We thus introduce quantum XYZ stabilizer codes, whose parity-check matrix (PCM) is built from three pairwise orthogonal binary PCMs associated with $X$-, $Y$-, and $Z$-type stabilizer generators. A nontrivial point is that an XYZ code instance is not automatically genuinely non-CSS: the same stabilizer group may admit a CSS generating set. We characterize this collapse, obtaining algebraic and rank conditions for deciding when the $Y$-type checks are redundant and when they define genuinely non-CSS stabilizer constraints. We also derive upper and lower bounds on the quantum minimum distance, including bounds for mixed Pauli logical operators. The novel framework includes a known non-CSS topological code, namely the XYZ$^2$ hexagonal code, and yields also sparse finite-length quantum low-density parity-check (qLDPC) constructions from intersecting-subset and quasi-dyadic code families. Simulations under depolarizing code-capacity noise and quaternary belief propagation decoding show that the proposed XYZ qLDPC instances can outperform representative CSS qLDPC instances with similar finite-length parameters.

==> Figures/IS_XYZ_SOTA.tex <==

\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={ LER },
        xmin=0.01, xmax=0.15,
        ymin=0.0000001, ymax=1,
        legend style={legend columns=1},
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend style = {
            at={(0.5, -0.25)},
            anchor=north,
            legend columns = 2,
            font=\scriptsize,
            cells={anchor=west},
        },
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[
        % BP4 CN serial. Bicycle[[512,10,d]].
        color = cyan, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 1)
            (0.14, 1)
            (0.13, 0.970873786407767)
            (0.12, 0.925925925925926)
            (0.11, 0.833333333333333)
            (0.1, 0.746268656716418)
            (0.09, 0.671140939597315)
            (0.08, 0.48780487804878)
            (0.07, 0.398406374501992)
            (0.06, 0.214592274678112)
            (0.05, 0.124223602484472)
            (0.04, 0.0768639508070715)
            (0.03, 0.031055900621118)
            (0.02, 0.0116863386700947)
            (0.01, 0.00232077792476038)
            (0.009, 0.0018756447528838)
            (0.008, 0.00173852573018081)
            (0.007, 0.00133919005785301)
            (0.006, 0.000729953647943356)
            (0.005, 0.000649671266339232)
            (0.004, 0.000407260642738746)
            (0.003, 0.000252457675470707)
            (0.002, 0.000106249375784917)
            (0.001, 2.29621125143513e-05)
        };

    \addplot[
        % BP4 CN serial. QC[[488,6,d]], GB_QC.
        color = Emerald, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.87719298245614)
            (0.14, 0.757575757575758)
            (0.13, 0.546448087431694)
            (0.12, 0.29673590504451)
            (0.11, 0.128040973111396)
            (0.1, 0.0693481276005548)
            (0.09, 0.0248941996514812)
            (0.08, 0.0173882802990784)
            (0.07, 0.0103220478943022)
            (0.06, 0.00557817816701065)
            (0.05, 0.00277893566763929)
            (0.04, 0.00140833169027969)
            (0.03, 0.000365998719004483)
            (0.02, 9.06465417290301e-05)
            (0.01, 4.831E-6)
        };

    % \addplot[
    %     % BP2+OSD, ord = 0, MS, ms_scaling_facotr = 0.05. QC[[488,6,d]], GB_QC.
    %     color = Emerald, 
    %     mark = *, thick, dotted,
    %     mark options = {solid},
    %     ]
    %     coordinates {
    %         (0.15, 0.9615384615384616)
    %         (0.1, 0.5847953216374269)
    %         (0.09, 0.4098360655737705)
    %         (0.08, 0.24330900243309003)
    %         (0.07, 0.11961722488038277)
    %         (0.06, 0.04655493482309125)
    %         (0.050, 0.015812776723592662)
    %         (0.045, 0.010192640913260626)
    %         (0.040, 0.004755337866755433)
    %         (0.035, 0.0021915406530791147)
    %         (0.030, 0.0010046515366145252)
    %         (0.025, 0.00027808521643372393)
    %         (0.020, 4.8215170807e-05)
    %     };

    \addplot[
        % BP4 CN serial. HP[[400,16,6]].
        color = Orange, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.970873786407767)
            (0.14, 0.917431192660551)
            (0.13, 0.900900900900901)
            (0.12, 0.775193798449612)
            (0.11, 0.689655172413793)
            (0.1, 0.518134715025907)
            (0.09, 0.404858299595142)
            (0.08, 0.346020761245675)
            (0.07, 0.202429149797571)
            (0.06, 0.104493207941484)
            (0.05, 0.0557413600891862)
            (0.04, 0.0274725274725275)
            (0.03, 0.0125423303649818)
            (0.02, 0.00303969846191258)
            (0.01, 0.000302537075918654)
            (0.009, 0.000220029263892098)
            (0.008, 0.000137472539860163)
            (0.007, 8.76335096519548e-05)
            (0.006, 5.70499472287988e-05)
        };

    \addplot[
        % BP4 CN serial. HP[[625,25,8]].
        color = Peach, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.980392156862745)
            (0.14, 0.925925925925926)
            (0.13, 0.840336134453782)
            (0.12, 0.757575757575758)
            (0.11, 0.584795321637427)
            (0.1, 0.442477876106195)
            (0.09, 0.337837837837838)
            (0.08, 0.239234449760766)
            (0.07, 0.129366106080207)
            (0.06, 0.07627765064836)
            (0.05, 0.0363372093023256)
            (0.04, 0.013607293509321)
            (0.03, 0.00422976059555029)
            (0.02, 0.00117866151198699)
            (0.01, 0.000102145984998841)
            (0.009, 8.30144626759193e-05)
        };

    \addplot[
        % BP4 CN serial. QM[[627,4,d]].
        color = BrickRed, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.892857142857143)
            (0.14, 0.793650793650794)
            (0.13, 0.510204081632653)
            (0.12, 0.241545893719807)
            (0.11, 0.0712758374910905)
            (0.10, 0.012708095056551)
            (0.09, 0.00281056773468241)
            (0.08, 0.00135923121882263)
            (0.07, 0.000624910169163183)
            (0.06, 0.00041640814660898)
            (0.05, 0.00027703521945147)
            (0.04, 0.0001139)
            (0.03, 0.0000493)
            (0.02, 1.3006E-5)
            (0.01, 1.38E-6)
        };

    \addplot[
        % BP4 CN serial. BB[[756,4,d]].
        color = RedViolet, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.515463917525773)
            (0.14, 0.31055900621118)
            (0.13, 0.120192307692308)
            (0.12, 0.0375375375375375)
            (0.11, 0.0146563095412575)
            (0.1, 0.0067272115708039)
            (0.09, 0.00555709919422062)
            (0.08, 0.00519723507094226)
            (0.07, 0.00440218348300757)
            (0.06, 0.00337952010814464)
            (0.05, 0.00237478923745518)
            (0.04, 0.00176581730854126)
            (0.03, 0.000795152748843053)
            (0.02, 0.000420411835433991)
            (0.01, 7.2608195287002e-05)
            (0.009, 6.33159045753339e-05)
            (0.008, 4.18118408624612e-05)
            (0.007, 2.60882110244084e-05)
            (0.006, 1.90318498006414e-05)
            (0.005, 9.56807558857822e-06)
        };
        
    \addplot[ 
        % LER BP4 CN serial. 
        % Q_IS[[512, 9, 16]].
        color = NavyBlue, 
        mark = *, thick,
        mark options = {solid},
        ]
        coordinates {
            (0.15, 0.72992700729927)
            (0.14, 0.552486187845304)
            (0.13, 0.342465753424658)
            (0.12, 0.240384615384615)
            (0.11, 0.120627261761158)
            (0.1, 0.0481463649494463)
            (0.09, 0.0256607646907878)
            (0.08, 0.00924043614858621)
            (0.07, 0.00274295745672985)
            (0.06, 0.00104765796062901)
            (0.05, 0.000212886442114048)
            (0.04, 4.08626263881034e-05)
            (0.03, 7.0729576286693e-06)
            (0.02, 1.06216362163239e-06)
        };

    \addplot[ 
        % LER BP4. IS[[512, 174, 8]].
        color = NavyBlue, 
        mark = o, thick, dashed,
        mark options = {solid},
        line width = 0.5pt,
        ]
        coordinates {
        (0.15, 1)
        (0.14, 1)
        (0.13, 1)
        (0.12, 1)
        (0.11, 0.980392156862745)
        (0.1, 0.961904761904762)
        (0.09, 0.900900900900901)
        (0.08, 0.742647058823529)
        (0.07, 0.583333333333333)
        (0.06, 0.361842105263158)
        (0.05, 0.188612099644128)
        (0.04, 0.0671310956301457)
        (0.03, 0.02371979605409)
        (0.02, 0.00517031630170316)
        (0.01, 0.000308444913280713)
        (0.009, 0.000222983653752749)
        (0.008, 0.000123830671775383)
        (0.007, 9.11763627961109e-05)
        (0.006, 5.52619577755721e-05)
        (0.005, 2.19772412888988e-05)
    };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        {$\mathcal{C}_{\text{Bic,}2}$},
        % \llbracket 512, 10 \rrbracket$},
        {$\mathcal{C}_{\text{GB,}2}$},
        % \llbracket 488, 6 \rrbracket$},
        {$\mathcal{C}_{\text{HP,}1}$},
        % \llbracket 400, 16 \rrbracket$},
        {$\mathcal{C}_{\text{HP,}2}$},
        % \llbracket 625, 25 \rrbracket$},
        {$\mathcal{C}_{\text{QM}}$},
        % \llbracket 627, 4 \rrbracket$},
        % {$\mathcal{C}_{\text{QM}} \llbracket 627, 10 \rrbracket$},
        {$\mathcal{C}_{\text{BB}}$},
        % \llbracket 756, 16 \rrbracket$},
        % {$\mathcal{C}_{\text{BB}}$ - OSD},
        % \llbracket 756, 16 \rrbracket$ - OSD},
        {$\mathcal{C}_{\mathrm{XYZ}-\text{IS}}$},
        % \llbracket 512, 9 \rrbracket$},
        {$\mathcal{C}_{\text{IS}}$},
        % \llbracket 512, 174 \rrbracket$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}

\begin{comment}
    \addplot[
        % BP4 CN serial. QM[[627,10,d]].
        color = Brown, 
        mark = *, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.15, 0.584795321637427)
            (0.14, 0.321543408360129)
            (0.13, 0.10482180293501)
            (0.12, 0.0359195402298851)
            (0.11, 0.00778391842453491)
            (0.1, 0.00225922327903667)
            (0.09, 0.00107106517431586)
            (0.08, 0.000730012264206039)
            (0.07, 0.000659878714292313)
            (0.06, 0.000463282542123965)
            (0.05, 0.000231822006491016)
        };

    \addplot[
        % BP2+OSD, ord = 0. 
        % BB[[756,4,d]].
        color = RedViolet, 
        mark = *, thick, dotted,
        mark options = {solid}
        ]
        coordinates {
            (0.50, 1.0)
            (0.40, 1.0)
            (0.30, 1.0)
            (0.20, 1.0)
            (0.15, 0.9523809523809523)
            (0.10, 0.5319148936170213)
            (0.090, 0.2557544757033248)
            (0.080, 0.21141649048625794)
            (0.070, 0.10869565217391304)
            (0.060, 0.043122035360069)
            (0.050, 0.011163206072784104)
            (0.045, 0.004032583272844584)
            (0.040, 0.0014156084993134299)
            (0.035, 0.000294863478209589)
            (0.030, 5.327610769019304e-05)
            (0.025, 6.28945611676652e-06)
            (0.020, 6.544516237933008e-07) % only 50 wrong frames
        };
\end{comment}


==> Figures/QD_XYZ_SOTA.tex <==


\begin{tikzpicture} 
    \begin{loglogaxis}[
        xlabel={$p$},
        ylabel={ LER },
        xmin=0.01, xmax=0.15,
        ymin=0.0000001, ymax=1,
        % xtick = {0.001, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
        % xticklabels = {0.001, 0.01, 0.02, 0.03, 0.04, 0.05, 0.06},
        legend style={legend columns=1},
        grid=both,
        major grid style={solid, gray!70},
        minor grid style={solid, gray!30},
        legend style = {
            at={(0.5, -0.25)},
            anchor=north,
            legend columns = 1,
            font=\scriptsize,
        },
        legend pos = south east,
        height  = 8.0cm,
        width = \columnwidth, 
        scaled x ticks=false
    ]

    \addplot[ 
        % LER BP4 CN serial. Q_QD[[257,116,16]].
        color = NavyBlue, 
        mark = square*, thick,
        mark options = {solid},
        ]
        coordinates {
            (0.20, 1)
            (0.15, 1)
            (0.14, 1)
            (0.13, 1)
            (0.12, 1)
            (0.11, 1)
            (0.1, 0.980392156862745)
            (0.09, 0.917431192660551)
            (0.08, 0.793650793650794)
            (0.07, 0.571428571428571)
            (0.06, 0.346020761245675)
            (0.05, 0.126903553299492)
            (0.04, 0.0262743037309511)
            (0.03, 0.00264284581637507)
            (0.02, 9.74e-05)
            (0.01, 4.97e-07)
        };

    \addplot[
        % LER BP4 CAMEL decoder. Code D1 [[257,121,d]] of "Quantum CSS LDPC Codes based on Dyadic Matrices for Belief Propagation-based Decoding".
        color = NavyBlue,
        mark = square, thick, dashed, 
        mark options = {solid},
        line width = 0.5pt
        ]
        % table[row sep=crcr] 
        coordinates {
        % collect 300 frame errors or 60000000 decoded error patterns
        % depolarizing prob. list to be simulated: 0.1, 0.05, 0.025, 0.0125, 
        % Decoding option: Genie-aided BP
        % [[257,121]], 224 checks, 15 iter, ep 0 = 0.1
        (0.20, 1)
        % FE 364, total dec. 375\\
        (0.1, 0.970667)
        % FE 344, total dec. 613\\
        (0.0666667, 0.561175)
        % FE 315, total dec. 3418\\
        (0.0444444, 0.0921592)
        % FE 301, total dec. 50861\\
        (0.0296296, 0.00591809)
        % FE 301, total dec. 1.19484e+06\\
        (0.0197531, 0.000251917)
        % FE 301, total dec. 2.01864e+07\\
        (0.0131687, 1.4911e-05)
    };

    \addplot[
        % BP4 CN serial. Bicycle[[256,116,d]].
        color = cyan, 
        mark = square*, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.20, 1)
            (0.15, 1)
            (0.14, 1)
            (0.13, 1)
            (0.12, 1)
            (0.11, 1)
            (0.10, 1)
            (0.09, 1)
            (0.08, 0.961538461538462)
            (0.07, 0.847457627118644)
            (0.06, 0.72463768115942)
            (0.05, 0.411522633744856)
            (0.04, 0.193423597678917)
            (0.03, 0.0539374325782093)
            (0.02, 0.00646078304690528)
            (0.01, 0.000439860124480415)
            (0.009, 0.000360034707345788)
            (0.008, 0.00026015312613004)
            (0.007, 0.000188697046891216)
            (0.006, 0.000124265127104585)
            (0.005, 7.44951648913227e-05)
            (0.004, 4.81159831830695e-05)
        };

    \addplot[
        % BP4 CN serial. QC[[272,141,d]], GB_QC.
        color = Emerald, 
        mark = square*, thick,
        mark options = {solid}
        ]
        coordinates {
            (0.20, 1)
            (0.15, 1)
            (0.14, 1)
            (0.13, 1)
            (0.12, 1)
            (0.11, 1)
            (0.1, 1)
            (0.09, 1)
            (0.08, 1)
            (0.07, 0.970873786407767)
            (0.06, 0.813008130081301)
            (0.05, 0.571428571428571)
            (0.04, 0.256410256410256)
            (0.03, 0.0736919675755343)
            (0.02, 0.00796368559369276)
            (0.01, 0.00013033323601785)
            (0.009, 7.04994391769613e-05)
            (0.008, 3.15467066342409e-05)
            (0.007, 1.67518345162413e-05)
        };
    
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

    \legend{
        {$\mathcal{C}_{\mathrm{XYZ}-\text{QD}}$},
        % \llbracket 257, 116 \rrbracket$},
        {$\mathcal{C}_{\text{QD}}$},
        % - CAMEL \llbracket 257, 121 \rrbracket$},
        {$\mathcal{C}_{\text{Bic,}1}$},
        % \llbracket 256, 116 \rrbracket$},
        {$\mathcal{C}_{\text{GB,}1}$},
        % \llbracket 272, 141 \rrbracket$},
    }
    
    \end{loglogaxis}
\end{tikzpicture}



==> Figures/hexagonal_XYZ.tex <==
\begin{tikzpicture}[
  scale=1.8,
  vn/.style ={circle, draw=black, line width=.6pt, fill=white,
              minimum size=4.2mm, inner sep=0pt},
  vnErr/.style ={circle, draw=black, line width=.6pt, fill=white,
              minimum size=4.2mm, inner sep=0pt, 
              font=\normalsize\color{red!50!black}},
  vnErr2/.style ={circle, draw=black, line width=.6pt, fill=white,
              minimum size=4.2mm, inner sep=0pt, 
              font=\normalsize\color{blue!50!black}},
  cnX/.style={rectangle, draw=black, line width=.4pt, preaction={fill=white},,
              pattern=north west lines, pattern color=red!50!gray,
              font=\normalsize, minimum size=4.0mm, inner sep=0pt},
  cnY/.style={rectangle, draw=black, line width=.5pt, preaction={fill=white},,
              pattern=north west lines, pattern color=green!50!gray,
              font=\normalsize, minimum size=4.0mm, inner sep=0pt},
  cnZ/.style={rectangle, draw=black, line width=.5pt, preaction={fill=white},,
              pattern=north west lines, pattern color=blue!50!gray,
              font=\normalsize, minimum size=4.0mm, inner sep=0pt},
  edge/.style={gray!66, line width=1.0pt},
  edgeErr/.style={dotted, red!80!black, line width=2.0pt},
  edgeErr2/.style={dotted, blue!80!black, line width=2.0pt} 
]

\pgfdeclarelayer{bg}\pgfsetlayers{bg,main}

\def\dist{5}                        % <-- code distance d (odd >= 3)
\pgfmathtruncatemacro{\dm}{\dist-1}
\pgfmathtruncatemacro{\dmm}{\dist-2}
\def\hx{0.56}                  % horizontal half-step
\def\vy{0.64}                  % vertical row separation
\def\hh{0.30}                  % dimer half-length 

% colour-dispatch helper: draws CN of type mod(#1,3) named #2 at (#3,#4)
\newcommand{\CN}[4]{%
  \pgfmathtruncatemacro{\col}{mod(#1+3*\dist,3)}%
  \ifcase\col \node[cnX] (#2) at (#3,#4){$X$};%
  \or         \node[cnY] (#2) at (#3,#4){$Y$};%
  \or         \node[cnZ] (#2) at (#3,#4){$Z$};%
  \fi}

% ---------- variable nodes : two per dimer(a,b) --------------------
\foreach \a in {0,...,\dm}{\foreach \bb in {0,...,\dm}{
  \pgfmathsetmacro{\cx}{\hx*(\a-\bb)}
  \pgfmathsetmacro{\cy}{-\vy*(\a+\bb)}
  \node[vn] (V-\a-\bb-t) at (\cx,\cy+\hh){};
  \node[vn] (V-\a-\bb-b) at (\cx,\cy-\hh){};
}}


% ---------- vertical-link checks (weight 2) ------------------------
\foreach \a in {0,...,\dm}{\foreach \bb in {0,...,\dm}{
  \pgfmathsetmacro{\cx}{\hx*(\a-\bb)}
  \pgfmathsetmacro{\cy}{-\vy*(\a+\bb)}
  \CN{\a-\bb}{L-\a-\bb}{\cx}{\cy};
}}

% ---------- hexagon checks (weight 6), bulk ------------------------
\ifnum\dist>1
\foreach \a in {0,...,\dmm}{\foreach \bb in {0,...,\dmm}{
  \pgfmathsetmacro{\cx}{\hx*(\a-\bb)}
  \pgfmathsetmacro{\cy}{-\vy*(\a+\bb+1)}
  \CN{\a-\bb}{H-\a-\bb}{\cx}{\cy};
}}
\fi

% ---------- boundary half-hexagon checks (weight 3) ----------------
%  Virtual hexagons just outside the diamond, CNs on the SAME lattice:
%  centre (a,b) -> ( hx*(a-b), -vy*(a+b+1) ).  Alternating notches
%  (even index right edges, odd index left edges: central symmetry) so no two share their lone apex; 2d-2 in total.
\ifnum\dist>1
% upper-right edge: virtual b=-1, a even in 0..d-2; keeps dimer(a,0)+apex(a+1,0)t
\foreach \a in {0,...,\dmm}{\ifodd\a\else
  \pgfmathsetmacro{\cx}{\hx*(\a+1)}
  \pgfmathsetmacro{\cy}{-\vy*\a}
  \CN{\a+1}{BUR-\a}{\cx}{\cy};
\fi}
% upper-left edge: virtual a=-1, b ODD in 0..d-2; keeps dimer(0,b)+apex(0,b+1)t
\foreach \bb in {0,...,\dmm}{\ifodd\bb
  \pgfmathsetmacro{\cx}{-\hx*(\bb+1)}
  \pgfmathsetmacro{\cy}{-\vy*\bb}
  \CN{-\bb-1}{BUL-\bb}{\cx}{\cy};
\fi}
% lower-right edge: virtual a=d-1, b even in 0..d-2; keeps dimer(d-1,b+1)+apex(d-1,b)b
\foreach \bb in {0,...,\dmm}{\ifodd\bb\else
  \pgfmathsetmacro{\cx}{\hx*(\dm-\bb)}
  \pgfmathsetmacro{\cy}{-\vy*(\dm+\bb+1)}
  \CN{\dm-\bb}{BLR-\bb}{\cx}{\cy};
\fi}
% lower-left edge: virtual b=d-1, a ODD in 0..d-2; keeps dimer(a+1,d-1)+apex(a,d-1)b
\foreach \a in {0,...,\dmm}{\ifodd\a
  \pgfmathsetmacro{\cx}{\hx*(\a-\dm)}
  \pgfmathsetmacro{\cy}{-\vy*(\a+\dm+1)}
  \CN{\a-\dm}{BLL-\a}{\cx}{\cy};
\fi}
\fi

% ---------- Specific VNs carrying logical errors ------------------------

\node[vnErr] (X0) at (0,-\vy-\hh+\vy){$X$};
\foreach \a in {1,...,\dm}{
  \node[vnErr] (X\a-0) at (\hx,-2*\vy*\a+\hh+\vy){$X$};
  \node[vnErr] (X\a-1) at (\hx,-2*\vy*\a-\hh+\vy){$X$};
}

\node[vnErr2] (L0) at (-4*\hx,-5*\vy + \hh+\vy){$Z$};
\node[vnErr2] (L1) at (-2*\hx,-5*\vy + \hh+\vy){$Y$};
\node[vnErr2] (L2) at ( 0*\hx,-5*\vy + \hh+\vy){$X$};
\node[vnErr2] (L3) at ( 2*\hx,-5*\vy + \hh+\vy){$Z$};
\node[vnErr2] (L4) at ( 4*\hx,-5*\vy + \hh+\vy){$Y$};


% ---------- Tanner edges (behind the nodes) ------------------------
\begin{pgfonlayer}{bg}
  % link -> its two qubits
  \foreach \a in {0,...,\dm}{\foreach \bb in {0,...,\dm}{
     \draw[edge] (L-\a-\bb)--(V-\a-\bb-t);
     \draw[edge] (L-\a-\bb)--(V-\a-\bb-b);
  }}
  % hexagon -> its six qubits
  \ifnum\dist>1
  \foreach \a in {0,...,\dmm}{\foreach \bb in {0,...,\dmm}{
     \pgfmathtruncatemacro{\ap}{\a+1}\pgfmathtruncatemacro{\bp}{\bb+1}
     \draw[edge] (H-\a-\bb)--(V-\a-\bb-b);
     \draw[edge] (H-\a-\bb)--(V-\ap-\bp-t);
     \draw[edge] (H-\a-\bb)--(V-\a-\bp-t);
     \draw[edge] (H-\a-\bb)--(V-\a-\bp-b);
     \draw[edge] (H-\a-\bb)--(V-\ap-\bb-t);
     \draw[edge] (H-\a-\bb)--(V-\ap-\bb-b);
  }}
  \fi
  % half-hexagon -> its three qubits
  \ifnum\dist>1
  \foreach \a in {0,...,\dmm}{\ifodd\a\else\pgfmathtruncatemacro{\ap}{\a+1}
     \draw[edge] (BUR-\a)--(V-\a-0-t);
     \draw[edge] (BUR-\a)--(V-\a-0-b);
     \draw[edge] (BUR-\a)--(V-\ap-0-t);
  \fi}
  \foreach \a in {0,...,\dmm}{\ifodd\a\pgfmathtruncatemacro{\ap}{\a+1}
     \draw[edge] (BLL-\a)--(V-\ap-\dm-t);
     \draw[edge] (BLL-\a)--(V-\ap-\dm-b);
     \draw[edge] (BLL-\a)--(V-\a-\dm-b);
  \fi}
  \foreach \bb in {0,...,\dmm}{\ifodd\bb\pgfmathtruncatemacro{\bp}{\bb+1}
     \draw[edge] (BUL-\bb)--(V-0-\bb-t);
     \draw[edge] (BUL-\bb)--(V-0-\bb-b);
     \draw[edge] (BUL-\bb)--(V-0-\bp-t);
  \fi}
  \foreach \bb in {0,...,\dmm}{\ifodd\bb\else\pgfmathtruncatemacro{\bp}{\bb+1}
     \draw[edge] (BLR-\bb)--(V-\dm-\bp-t);
     \draw[edge] (BLR-\bb)--(V-\dm-\bp-b);
     \draw[edge] (BLR-\bb)--(V-\dm-\bb-b);
  \fi}
  \fi
  
% ---------- Special lines for logical errors ------------------------
  \draw[edgeErr] (X0)--(X1-0)--(X\dm-1);
  \draw[edgeErr2] (L0)--(-3*\hx,-5*\vy+\vy)--
                 (L1)--(-1*\hx,-5*\vy+\vy)--
                 (L2)--( 1*\hx,-5*\vy+\vy)--
                 (L3)--( 3*\hx,-5*\vy+\vy)--(L4);

\end{pgfonlayer}

\end{tikzpicture}
